Eco-WakeLoc: An Energy-Neutral and Cooperative UWB Real-Time Locating System

Indoor localization systems face a fundamental trade-off between efficiency and responsiveness, which is especially important for emerging use cases such as mobile robots operating in GPS-denied environments. Traditional RTLS either require continuously powered infrastructure, limiting their scalability, or are limited by their responsiveness. This work presents Eco-WakeLoc, designed to achieve centimeter-level UWB localization while remaining energy-neutral by combining ultra-low power wake-up radios (WuRs) with solar energy harvesting. By activating anchor nodes only on demand, the proposed system eliminates constant energy consumption while achieving centimeter-level positioning accuracy. To reduce coordination overhead and improve scalability, Eco-WakeLoc employs cooperative localization where active tags initiate ranging exchanges (trilateration), while passive tags opportunistically reuse these messages for TDOA positioning. An additive-increase/multiplicative-decrease (AIMD)-based energy-aware scheduler adapts localization rates according to the harvested energy, thereby maximizing the overall performance of the sensor network while ensuring long-term energy neutrality. The measured energy consumption is only 3.22mJ per localization for active tags, 951uJ for passive tags, and 353uJ for anchors. Real-world deployment on a quadruped robot with nine anchors confirms the practical feasibility, achieving an average accuracy of 43cm in dynamic indoor environments. Year-long simulations show that tags achieve an average of 2031 localizations per day, retaining over 7% battery capacity after one year -- demonstrating that the RTLS achieves sustained energy-neutral operation. Eco-WakeLoc demonstrates that high-accuracy indoor localization can be achieved at scale without continuous infrastructure operation, combining energy neutrality, cooperative positioning, and adaptive scheduling.

==> figures/fsm.tex <==
\begin{tikzpicture}
[align=center,node distance=3cm,
state/.style={circle, draw, minimum size=0.8cm}]
\node[state] (q1) {$k/2$};
\node[state, initial, initial where=below, left of=q1] (q2) {$k$};
\node[state, left of=q2] (q3) {$k{\scriptstyle++}$};
\draw [->] (q1) edge[loop below] node{$m\leq \beta_1$} (q1)
(q2) edge[loop above] node{$\beta_1\leq m\leq \beta_2$} (q2)
(q3) edge[loop below] node{$m\geq \beta_2$} (q3)
(q1) edge[bend right, above] node{$m>\beta_1$} (q2)
(q2) edge[bend right, below] node{$m<\beta_1$} (q1)
(q2) edge[bend right, above] node{$m>\beta_2$} (q3)
(q3) edge[bend right, below] node{$m<\beta_2$} (q2);
\end{tikzpicture}

